Viscous cosmology in the Weyl-type $f(Q,T)$ gravity

Bulk viscosity is the only viscous influence that can change the background dynamics in a homogeneous and isotropic universe. In the present work, we analyze the bulk viscous cosmological model with the bulk viscosity coefficient of the form $\xi=\xi_0+\xi_1H+\xi_2\left(\frac{\dot{H}}{H}+H\right)$ where, $\xi_0$, $\xi_1$ and $\xi_2$ are bulk viscous parameters, and $H$ is the Hubble parameter. We investigate the impact of the bulk viscous parameter on dynamics of the universe in the recently proposed Weyl type $f(Q, T)$ gravity, where $Q$ is the non-metricity, and $T$ is the trace of the matter energy-momentum tensor. The exact solutions to the corresponding field equations are obtained with the viscous fluid and the linear gravity model of the form $f(Q, T)=\alpha Q+\frac{\beta}{6\kappa^2}T$, where $\alpha$ and $\beta$ are model parameters. Further, we constrain the model parameters using the $57$ points Hubble dataset and recently released 1048 points Pantheon sample, which shows our model is good congeniality with observations. We study the possible scenarios and the evolution of the universe through the deceleration parameter, the statefinder diagnostics, the Om diagnostics. It is observed that the universe exhibits a transition from a decelerated to an accelerated phase of the universe under certain constraints of model parameters.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

